Multifractality in aperiodic quantum spin chains

Recently has been investigated that the ground-state wavefunction of the one dimensional quantum spin-1/2 chain models is multifractal in general with non-trivial fractal dimension. We are studying this phenomena for the quantum Ising chain with an aperiodic perturbation. By performing a block real-space renormalization approach, we obtain the ground-state wave function and we extract the generalized fractal dimension and the multifractal spectrum. For a spin chain with negative wandering exponent the multifractal quantities have the same behavior with the unperturbed chain while for a spin chain with a vanishing wandering exponent are dependent on the coupling ratio. Finally, for a spin chain with positive wandering exponent, the multifractal quantities present a different non-linear behavior.

==> fig1.tex <==
\begin{tikzpicture}

 \draw [line width=1pt] (-1,0)--(3,0);


 \draw[fill](-1,0)[color=blue] circle [radius=0.07];
 \draw[fill](1,0)[color=blue] circle [radius=0.07];
 \draw[fill](3,0)[color=blue] circle [radius=0.07];

 \node [below] at (-1,0) {$i-1$};
 \node [below] at (1,0) {$i$};
\node [below] at (3,0) {$i+1$};

    
% the h

 \draw [line width=1pt] [->] (-1,0) -- (-1,0.8); 

 \draw [line width=1pt] [->] (1,0) -- (1,0.8);
% \draw [line width=1pt] [->] (1,0) -- (1,0.8);

 
 \node [left] at (-1,0.8) {$h_0$};
 \node [left] at (1,0.8) {$h_1$};


%................................................
\node [below] at (-0,0) {$J_0$};
 \node [below] at (2,0) {$J_1$};


 
 

\end{tikzpicture}


==> fig2.tex <==



 


\begin{tikzpicture}

 \draw [line width=1pt] (-12,0)--(4,0);
 

  \draw [fill] (-12,0)[color=blue] circle [radius=0.07];
 \draw [fill] (-11,0)[color=blue] circle [radius=0.07];
  \draw [fill] (-10,0)[color=blue] circle [radius=0.07];
    \draw [fill] (-9,0)[color=blue] circle [radius=0.07];
 \draw [fill] (-8,0)[color=blue] circle [radius=0.07];
    \draw [fill] (-7,0)[color=blue] circle [radius=0.07];
  \draw [fill] (-6,0)[color=blue] circle [radius=0.07];
    \draw [fill] (-5,0)[color=blue] circle [radius=0.07];
    \draw [fill] (-4,0)[color=blue] circle [radius=0.07];
    \draw [fill] (-3,0)[color=blue] circle [radius=0.07];
     \draw [fill] (-2,0)[color=blue] circle [radius=0.07];
      \draw [fill] (-1,0)[color=blue] circle [radius=0.07];
      
  \draw [fill] (0,0)[color=blue] circle [radius=0.07] ;
   \draw [fill] (1,0)[color=blue] circle [radius=0.07];
    \draw [fill] (2,0)[color=blue] circle [radius=0.07];
     \draw [fill] (3,0)[color=blue] circle [radius=0.07];
      \draw [fill] (4,0)[color=blue] circle [radius=0.07];
      
    
% the h
\draw [line width=1pt] [->] (-12,0) -- (-12,0.8);
 \draw [line width=1pt] [->] (-11,0) -- (-11,0.8);
\draw [line width=1pt] [->] (-10,0) -- (-10,0.8);
 \draw [line width=1pt] [->] (-9,0) -- (-9,0.8);
 \draw [line width=1pt] [->] (-8,0) -- (-8,0.8);
 \draw [line width=1pt] [->] (-7,0) -- (-7,0.8);
 \draw [line width=1pt] [->] (-6,0) -- (-6,0.8); 
 \draw [line width=1pt] [->] (-5,0) -- (-5,0.8);
 \draw [line width=1pt] [->] (-4,0) -- (-4,0.8);
 \draw [line width=1pt] [->] (-3,0) -- (-3,0.8);
 \draw [line width=1pt] [->] (-2,0) -- (-2,0.8);
 \draw [line width=1pt] [->] (-1,0) -- (-1,0.8); 

 \draw [line width=1pt] [->] (0,0) -- (0,0.8);
 \draw [line width=1pt] [->] (1,0) -- (1,0.8);
 \draw [line width=1pt] [->] (2,0) -- (2,0.8);
 \draw [line width=1pt] [->] (3,0) -- (3,0.8);
 \draw [line width=1pt] [->] (4,0) -- (4,0.8);  
 
 \node [left] at (-12,0.8) {$h_0$};
 \node [left] at (-11,0.8) {$h_1$};
 \node [left] at (-10,0.8) {$h_0$};
 \node [left] at (-9,0.8) {$h_0$};
 \node [left] at (-8,0.8) {$h_0$};
 \node [left] at (-7,0.8) {$h_1$};
 \node [left] at (-6,0.8) {$h_0$};
 \node [left] at (-5,0.8) {$h_1$};
 \node [left] at (-4,0.8) {$h_0$};
 \node [left] at (-3,0.8) {$h_1$};
 \node [left] at (-2,0.8) {$h_0$};
 \node [left] at (-1,0.8) {$h_0$};
 \node [left] at (0,0.8) {$h_0$};
 \node [left] at (1,0.8) {$h_1$};
 \node [left] at (2,0.8) {$h_0$};
 \node [left] at (3,0.8) {$h_0$};
 \node [left] at (4,0.8) {$h_q$};
 
  
%................................................
\node [below] at (-11.5,0) {$J_0$};
 \node [below] at (-10.5,0) {$J_1$};
 \node [below] at (-9.5,0) {$J_0$};
 \node [below] at (-8.5,0) {$J_0$};
 \node [below] at (-7.5,0) {$J_0$};
 \node [below] at (-6.5,0) {$J_1$};
 \node [below] at (-5.5,0) {$J_0$};
 \node [below] at (-4.5,0) {$J_1$};
 \node [below] at (-3.5,0) {$J_0$};
 \node [below] at (-2.5,0) {$J_1$};
 \node [below] at (-1.5,0) {$J_0$};
 \node [below] at (-0.5,0) {$J_0$};
 \node [below] at (0.5,0) {$J_0$};
 \node [below] at (1.5,0) {$J_1$};
 \node [below] at (2.5,0) {$J_0$};
 \node [below] at (3.5,0) {$J_0$};
 
 
 %....................................................
 \fill[fill=yellow]
(-11,-1) node[fill=red!10,draw,double,rounded corners] {a-block};
  \fill[fill=yellow]
(-9,-1) node[fill=red!10,draw,double,rounded corners] {b-block};
 \fill[fill=yellow]
(-7,-1) node[fill=red!10,draw,double,rounded corners] {a-block};
 \fill[fill=yellow]
(-5,-1) node[fill=red!10,draw,double,rounded corners] {a-block};
 \fill[fill=yellow]
(-3,-1) node[fill=red!10,draw,double,rounded corners] {a-block};
 \fill[fill=yellow]
(-1,-1) node[fill=red!10,draw,double,rounded corners] {b-block};
 \fill[fill=yellow]
(1,-1) node[fill=red!10,draw,double,rounded corners] {a-block};
 \fill[fill=yellow]
(3,-1) node[fill=red!10,draw,double,rounded corners] {b-block};

\draw[ultra thick, ->][color=green] (-4,-1.8) arc (-5:40:-1);
 \node [left] at (-4,-2) {1st RG-step};
%...........................................................
%
%..............................................................
\draw [line width=1pt] (-8,-4)--(0,-4);

  \draw [fill] (-8,-4)[color=blue] circle [radius=0.07];
    \draw [fill] (-7,-4)[color=blue] circle [radius=0.07];
    \draw [fill] (-6,-4)[color=blue] circle [radius=0.07];
    \draw [fill] (-5,-4)[color=blue] circle [radius=0.07];
     \draw [fill] (-4,-4)[color=blue] circle [radius=0.07];
      \draw [fill] (-3,-4)[color=blue] circle [radius=0.07];
     \draw [fill] (-2,-4)[color=blue] circle [radius=0.07] ;
   \draw [fill] (-1,-4)[color=blue] circle [radius=0.07];
    \draw [fill] (0,-4)[color=blue] circle [radius=0.07];

 \node [below] at (-7.5,-4) {$J_a$};
 \node [below] at (-6.5,-4) {$J_b$};
 \node [below] at (-5.5,-4) {$J_a$};
 \node [below] at (-4.5,-4) {$J_a$};
 \node [below] at (-3.5,-4) {$J_a$};
 \node [below] at (-2.5,-4) {$J_b$};
 \node [below] at (-1.5,-4) {$J_a$};
 \node [below] at (-0.5,-4) {$J_b$};
% h
\draw [line width=1pt] [->] (-8,-4) -- (-8,-3.2); 
 \draw [line width=1pt] [->] (-7,-4) -- (-7,-3.2);
 \draw [line width=1pt] [->] (-6,-4) -- (-6,-3.2);
 \draw [line width=1pt] [->] (-5,-4) -- (-5,-3.2);
 \draw [line width=1pt] [->] (-4,-4) -- (-4,-3.2);
 \draw [line width=1pt] [->] (-3,-4) -- (-3,-3.2); 
 \draw [line width=1pt] [->] (-2,-4) -- (-2,-3.2);
 \draw [line width=1pt] [->] (-1,-4) -- (-1,-3.2);
 \draw [line width=1pt] [->] (0,-4) -- (0,-3.2);

\node [left] at (-8,-3.2) {$h_a$};
 \node [left] at (-7,-3.2) {$h_b$};
 \node [left] at (-6,-3.2) {$h_a$};
 \node [left] at (-5,-3.2) {$h_a$};
 \node [left] at (-4,-3.2) {$h_a$};
 \node [left] at (-3,-3.2) {$h_a$};
 \node [left] at (-2,-3.2) {$h_a$};
 \node [left] at (-1,-3.2) {$h_b$};
 \node [left] at (0,-3.2) {$h_q$};

 \fill[fill=yellow]
(-7,-5) node[fill=red!10,draw,double,rounded corners] {$a'$-block};
 \fill[fill=yellow]
(-5,-5) node[fill=red!10,draw,double,rounded corners] {$b'$-block};
 \fill[fill=yellow]
(-3,-5) node[fill=red!10,draw,double,rounded corners] {$a'$-block};
 \fill[fill=yellow]
(-1,-5) node[fill=red!10,draw,double,rounded corners] {$a'$-block};

\draw[ultra thick, ->][color=green] (-3.8,-5.8) arc (-5:40:-1);
 \node [left] at (-4,-6) {2nd RG-step};
%......................................................................................................................................
%
%....................................................................................................................................
\draw [line width=1pt] (-6,-8)--(-2,-8);

 \draw [fill] (-6,-8)[color=blue] circle [radius=0.07];
     \draw [fill] (-5,-8)[color=blue] circle [radius=0.07];
      \draw [fill] (-4,-8)[color=blue] circle [radius=0.07];
     \draw [fill] (-3,-8)[color=blue] circle [radius=0.07] ;
\draw [fill] (-2,-8)[color=blue] circle [radius=0.07] ;

\node [below] at (-5.5,-8) {$J_{a'}$};
 \node [below] at (-4.5,-8) {$J_{b'}$};
 \node [below] at (-3.5,-8) {$J_{a'}$};
 \node [below] at (-2.5,-8) {$J_{a'}$};

\draw [line width=1pt] [->] (-6,-8) -- (-6,-7.2);
 \draw [line width=1pt] [->] (-5,-8) -- (-5,-7.2);
 \draw [line width=1pt] [->] (-4,-8) -- (-4,-7.2); 
 \draw [line width=1pt] [->] (-3,-8) -- (-3,-7.2);
 \draw [line width=1pt] [->] (-2,-8) -- (-2,-7.2);

\node [left] at (-6,-7.2) {$h_{a'}$};
 \node [left] at (-5,-7.2) {$h_{b'}$};
 \node [left] at (-4,-7.2) {$h_{a'}$};
 \node [left] at (-3,-7.2) {$h_{a'}$};
 \node [left] at (-2,-7.2) {$h_{q}$};


\fill[fill=yellow]
(-5,-9) node[fill=red!10,draw,double,rounded corners] {$a''$-block};
 \fill[fill=yellow]
(-3,-9) node[fill=red!10,draw,double,rounded corners] {$b''$-block};

\end{tikzpicture}


